Broad Line Emission in Low-Metallicity Blue Compact Dwarf Galaxies: Evidence for Stellar Wind, Supernova and Possible AGN Activity

We present spectra of a large sample of low-metallicity blue compact dwarf galaxies which exhibit broad components in their strong emission lines, mainly in Hbeta, [O III]4959, 5007 and Halpha. Twenty-three spectra have been obtained with the MMT, 14 of which show broad emission. The remaining 21 spectra with broad emission have been selected from the Data Release 5 of the Sloan Digital Sky Survey. The most plausible origin of broad line emission is the evolution of massive stars and their interaction with the circumstellar and interstellar medium. The broad emission with the lowest H$\alpha$ luminosities (10^36 - 10^39 erg/s) is likely produced in circumstellar envelopes around hot Ofp/WN9 and/or LBV stars. The broad emission with the highest Halpha luminosities (10^40 - 10^42 erg/s) probably arises from type IIp or type IIn supernovae (SNe). It can also come from active galactic nuclei (AGN) containing intermediate-mass black holes, although we find no strong evidence for hard non-thermal radiation in our sample galaxies. The oxygen abundance in the host galaxies with SN candidates is low and varies in the range 12 + log O/H = 7.36 - 8.31. However, type IIn SN / AGN candidates are found only in galaxies with 12 + log O/H < 7.99. Spectroscopic monitoring of these type IIn SN / AGN candidates over a time scale of several years is necessary to distinguish between the two possibilities.

==> (inline-0) <==
\begin{deluxetable}{llrrrrc}
  %\tabletypesize{\tiny}
  %\tabletypesize{\small}
  %\tabletypesize{\footnotesize}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{1}
  \tablecolumns{12}
  \tablewidth{0pc}
  \tablecaption{Parameters of the broad emission lines in the MMT galaxies \label{tab1}}
  \tablehead{
  \colhead{Object}    & \colhead{Line}     &\colhead{FWHM} &\colhead{FWZI} &\colhead{$I_{br}$\tablenotemark{a}}&
  \colhead{$I_{br}/I_{nar}$}&\colhead{$L_{br}$      } \\
  \colhead{    }      &\colhead{    }     &\colhead{(\AA)}&\colhead{(\AA)}&\colhead{        }&
  \colhead{       (\%)     }&\colhead{(erg s$^{-1}$)}
}
  \startdata
SBS 0335--052E&4861 H$\beta$        & 24.3     & 64.5     & 12.19   & 1.18                &4.30$\times$10$^{38}$ \\
~~~~--''--    &4959 [O {\sc iii}]   & 22.7     & 44.3     & 11.72   & 1.06                &4.18$\times$10$^{38}$ \\
~~~~--''--    &5007 [O {\sc iii}]   & 22.1     & 59.1     & 31.40   & 0.96                &1.12$\times$10$^{39}$ \\
SDSSJ1404+5423&4861 H$\beta$        & 17.1     & 32.9     & 29.94   & 1.05                &1.61$\times$10$^{37}$\tablenotemark{b} \\
~~~~--''--    &4959 [O {\sc iii}]   & 14.8     & 42.3     & 81.56   & 1.30                &4.38$\times$10$^{37}$\tablenotemark{b} \\
~~~~--''--    &5007 [O {\sc iii}]   & 16.4     & 54.4     &302.97   & 1.02                &1.63$\times$10$^{38}$\tablenotemark{b} \\
Haro 3        &4861 H$\beta$        & 15.5     & 30.2     & 13.27   & 1.71                &2.52$\times$10$^{37}$ \\
~~~~--''--    &4959 [O {\sc iii}]   & 14.0     & 32.9     & 23.48   & 2.23                &4.46$\times$10$^{37}$ \\
~~~~--''--    &5007 [O {\sc iii}]   & 14.7     & 37.6     & 92.07   & 2.93                &1.75$\times$10$^{38}$ \\
HS 0837+4717  &3727 [O {\sc ii}]    & 10.1     & 17.8     & 36.10   &14.26                &1.22$\times$10$^{40}$ \\
~~~~--''--    &3868 [Ne {\sc iii}]  & 10.4     & 19.0     & 16.33   & 6.37                &5.50$\times$10$^{39}$ \\
~~~~--''--    &4101 H$\delta$       &  7.9     & 15.3     &  5.96   & 4.49                &2.01$\times$10$^{39}$ \\
~~~~--''--    &4340 H$\gamma$       & 10.6     & 27.5     & 13.92   & 5.83                &4.68$\times$10$^{39}$ \\
~~~~--''--    &4363 [O {\sc iii}]   & 10.7     & 24.2     &  8.18   & 9.53                &2.76$\times$10$^{39}$ \\
~~~~--''--    &4861 H$\beta$        & 10.8     & 59.8     & 43.85   & 8.75                &1.48$\times$10$^{40}$ \\
~~~~--''--    &4959 [O {\sc iii}]   &  8.2     & 41.0     & 81.76   & 8.49                &2.76$\times$10$^{40}$ \\
II Zw 40      &4861 H$\beta$        & 19.3     & 32.2     &113.16   & 1.42                &1.50$\times$10$^{38}$ \\
~~~~--''--    &4959 [O {\sc iii}]   & 20.7     & 39.0     &323.91   & 1.62                &4.29$\times$10$^{38}$ \\
~~~~--''--    &5007 [O {\sc iii}]   & 21.5     & 59.8     &904.36   & 1.49                &1.19$\times$10$^{39}$ \\
SDSSJ0519+0007&4861 H$\beta$        & 14.7     & 26.5     &  4.02   & 2.14                &1.54$\times$10$^{39}$ \\
Mrk 209       &4861 H$\beta$        & 17.7     & 34.9     &  7.66   & 0.67                &2.98$\times$10$^{36}$\tablenotemark{c} \\
~~~~--''--    &4959 [O {\sc iii}]   & 22.5     & 44.3     & 25.58   & 1.12                &9.95$\times$10$^{36}$\tablenotemark{c} \\
~~~~--''--    &5007 [O {\sc iii}]   & 25.5     & 47.8     & 69.17   & 0.91                &2.69$\times$10$^{37}$\tablenotemark{c} \\
Mrk 59 No.1   &4861 H$\beta$        & 19.4     & 28.9     & 27.06   & 0.72                &3.55$\times$10$^{37}$ \\
~~~~--''--    &4959 [O {\sc iii}]   & 28.6     & 43.7     &105.43   & 1.35                &1.38$\times$10$^{38}$ \\
~~~~--''--    &5007 [O {\sc iii}]   & 26.1     & 63.8     &263.35   & 1.12                &3.45$\times$10$^{38}$ \\
Mrk 59 No.2   &4959 [O {\sc iii}]   & 25.5     & 48.0     & 23.98   &16.51                &3.14$\times$10$^{37}$ \\
~~~~--''--    &5007 [O {\sc iii}]   & 32.2     & 57.8     & 61.89   &14.22                &8.11$\times$10$^{37}$ \\
Mrk 71 No.1   &3868 [Ne {\sc iii}]  & 19.5     & 30.9     & 76.29   & 2.71                &1.06$\times$10$^{37}$\tablenotemark{d} \\
~~~~--''--    &4340 H$\gamma$       & 19.9     & 30.9     & 27.98   & 1.15                &3.92$\times$10$^{37}$\tablenotemark{d} \\
~~~~--''--    &4861 H$\beta$        & 29.4     & 60.5     & 74.85   & 1.32                &1.10$\times$10$^{36}$\tablenotemark{d} \\
~~~~--''--    &4959 [O {\sc iii}]   & 28.9     & 55.8     &154.00   & 1.70                &2.26$\times$10$^{37}$\tablenotemark{d} \\
~~~~--''--    &5007 [O {\sc iii}]   & 30.6     & 67.9     &529.90   & 1.53                &7.42$\times$10$^{37}$\tablenotemark{d} \\
Mrk 71 No.2   &4861 H$\beta$        & 22.2     & 39.6     & 30.57   & 1.49                &4.28$\times$10$^{36}$\tablenotemark{d} \\
~~~~--''--    &4959 [O {\sc iii}]   & 29.3     & 49.1     &106.40   & 2.48                &1.49$\times$10$^{37}$\tablenotemark{d} \\
~~~~--''--    &5007 [O {\sc iii}]   & 29.1     & 71.9     &268.20   & 2.11                &3.75$\times$10$^{37}$\tablenotemark{d} \\
Mrk 71 No.3   &4959 [O {\sc iii}]   & 15.5     & 28.9     & 12.03   & 1.79                &1.68$\times$10$^{36}$\tablenotemark{d} \\
~~~~--''--    &5007 [O {\sc iii}]   & 27.2     & 51.1     & 37.55   & 1.85                &5.26$\times$10$^{36}$\tablenotemark{d} \\
Mrk 94        &4959 [O {\sc iii}]   & 19.5     & 32.9     &  8.37   & 0.75                &9.56$\times$10$^{36}$ \\
~~~~--''--    &5007 [O {\sc iii}]   & 25.1     & 47.7     & 23.39   & 0.69                &2.67$\times$10$^{37}$ \\
SBS 1152+579  &4959 [O {\sc iii}]   & 17.5     & 33.6     & 16.32   & 1.16                &9.23$\times$10$^{38}$ \\
~~~~--''--    &5007 [O {\sc iii}]   & 25.2     & 43.7     & 47.05   & 1.12                &2.66$\times$10$^{39}$ \\
  \enddata
\tablenotetext{a}{In units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.}
\tablenotetext{b}{At the distance $D$ = 6.7 Mpc \citep{Pi04}.}
\tablenotetext{c}{At the distance $D$ = 5.7 Mpc \citep{K02}.}
\tablenotetext{d}{At the distance $D$ = 3.42 Mpc \citep{TI05b}.}
  \end{deluxetable}

\clearpage

\begin{deluxetable}{llccccccl}
  %\tabletypesize{\tiny}
%  \tabletypesize{\small}
%  \tabletypesize{\footnotesize}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{1}
  \tablecolumns{8}
  \tablewidth{0pc}
  \tablecaption{General characteristics of SDSS galaxies with broad emission
lines\label{tab2}}
  \tablehead{
\colhead{SDSS Spectrum ID}    &   \colhead{Galaxy}    &\colhead{R.A.}     &\colhead{DEC.} 
&\colhead{Redshift} &\colhead{$g$}&\colhead{$M_g$}&\colhead{12+logO/H}
& \colhead{Date of Obs.} }
  \startdata
\multicolumn{9}{c}{a) galaxies from the subsample 1} \\
51690-0341-606&SDSSJ1323$-$0132&13 23 47.5&$-$01 32 52&0.02254&18.15&--16.62&7.78& 26 May 2000 \\
51981-0549-621&SDSSJ0840$+$4707&08 40 29.9&$+$47 07 10&0.04219&17.60&--18.53&7.63& 13 Mar 2001 \\
51959-0550-092&SDSSJ0840$+$4707&08 40 29.9&$+$47 07 10&0.04220&17.60&--18.53&7.63& 19 Feb 2001 \\
52367-0577-344&SDSSJ1031$+$0434&10 31 37.3&$+$04 34 22&0.00401&16.03&--15.00&7.70& 02 Apr 2002 \\
52339-0578-060&SDSSJ1044$+$0353&10 44 57.8&$+$03 53 13&0.01309&17.48&--16.12&7.46& 06 Mar 2002 \\
52590-0675-039&SDSSJ2250$+$0000&22 50 59.3&$+$00 00 33&0.08078&19.77&--17.78&7.61& 10 Nov 2002 \\
52178-0676-192&SDSSJ2250$+$0000&22 50 59.3&$+$00 00 33&0.08078&19.77&--17.78&7.61& 26 Sep 2001 \\
52378-0838-595&SDSSJ1143$+$0521&11 43 59.6&$+$05 21 55&0.09909&19.30&--18.69&7.88& 14 Apr 2002 \\
52797-1323-047&SDSSJ1402$+$5420&14 02 21.0&$+$54 20 04&0.00084&18.25&--10.88&7.93& 02 Jun 2003 \\
53088-1324-234&SDSSJ1404$+$5423&14 04 28.6&$+$54 23 53&0.00117&16.73&--12.40&7.94& 24 Mar 2004 \\
53119-1388-039&SDSSJ1536$+$3122&15 36 56.5&$+$31 22 48&0.05619&17.45&--19.31&8.26& 24 Apr 2004 \\
52930-1529-081&SDSSJ0353$-$0019&03 53 34.8&$-$00 19 05&0.08823&20.76&--16.98&8.32& 18 Oct 2003 \\
\multicolumn{9}{c}{b) galaxies from the subsample 2} \\
52143-0376-160&SDSSJ2230$-$0006&22 30 36.8&$-$00 06 37&0.00559&16.98&--14.77&7.66& 22 Aug 2001 \\
51879-0419-137&SDSSJ0045$+$1339&00 45 29.2&$+$13 39 09&0.29522&21.80&--18.56&7.94& 12 Jan 2000 \\
52201-0692-187&SDSSJ0052$-$0041&00 52 59.7&$-$00 41 14&0.07912&19.52&--17.98&8.31& 19 Oct 2001 \\
52670-1001-363&SDSSJ1047$+$0739&10 47 55.9&$+$07 39 51&0.16828&19.91&--19.23&7.99& 31 Jan 2003 \\
52734-1015-019&SDSSJ1144$+$5355&11 44 47.1&$+$53 55 02&0.06230&18.58&--18.40&8.05& 05 Apr 2003 \\
52672-1207-512&SDSSJ0824$+$2954&08 24 50.0&$+$29 54 44&0.04045&21.84&--14.20&7.77& 02 Feb 2003 \\
53475-1690-360&SDSSJ1644$+$2734&16 44 02.6&$+$27 34 05&0.02296&17.73&--17.09&7.48& 15 Apr 2005 \\
53075-1747-337&SDSSJ1025$+$1402&10 25 30.3&$+$14 02 07&0.10067&20.36&--17.66&7.36& 11 Mar 2004 \\
53442-2003-167&SDSSJ1222$+$3602&12 22 45.7&$+$36 02 18&0.30112&21.30&--19.10&7.94& 13 Mar 2005 \\
  \enddata
\tablecomments{J1402$+$5420 and J1404$+$5423 are H {\sc ii} regions in the
spiral galaxy M 101; J1323$-$0132 $\equiv$ UM 570; 
J0840$+$4707 $\equiv$ HS 0837+4717; J1536$+$3122 $\equiv$ CG 1308.}
  \end{deluxetable}

\clearpage

  \begin{deluxetable}{lrrrrr}
  %\tabletypesize{\tiny}
  %\tabletypesize{\small}
  %\tabletypesize{\footnotesize}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{2}
  \tablecolumns{6}
  \tablewidth{0pc}
  \tablecaption{Emission line intensities of galaxies in the SDSS subsample 1
\label{tab3}}
  \tablehead{
%  \colhead{\sc Ion}&\multicolumn{5}{c}{$I$($\lambda$)/$I$(H$\beta$)}%\\      
%   \hline
%  \cline{2-6} 
  \colhead{\sc Ion}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
}
  \startdata
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
  & \multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
  &
 \multicolumn{1}{c}{J1323$-$0132 }&
 \multicolumn{1}{c}{J0840$+$4707 }&
 \multicolumn{1}{c}{J1031$+$0434 }&
 \multicolumn{1}{c}{J1044$+$0353 }&
 \multicolumn{1}{c}{J2250$+$0000 } \\ %\tableline
  &
 \multicolumn{1}{c}{(0341-606) }&
 \multicolumn{1}{c}{(0549-621) }&
 \multicolumn{1}{c}{(0577-344) }&
 \multicolumn{1}{c}{(0578-060) }&
 \multicolumn{1}{c}{(0675-039) } \\ \tableline
3727 [O {\sc ii}]                 &   \nodata~~~~       &  46.47 $\pm$   1.66 &   \nodata~~~~       &   \nodata~~~~       &  57.15 $\pm$   3.64 \\
3750 H12                          &   4.70 $\pm$   1.52 &   4.27 $\pm$   0.45 &   \nodata~~~~       &   \nodata~~~~       &   5.31 $\pm$   2.27 \\
3771 H11                          &   6.25 $\pm$   1.06 &   5.07 $\pm$   0.45 &   \nodata~~~~       &   \nodata~~~~       &   6.77 $\pm$   2.00 \\
3798 H10                          &   7.03 $\pm$   0.91 &   6.03 $\pm$   0.47 &   \nodata~~~~       &   6.24 $\pm$   0.53 &   7.89 $\pm$   1.89 \\
3820 He {\sc i}                   &   1.08 $\pm$   0.41 &   1.36 $\pm$   0.30 &   \nodata~~~~       &   1.21 $\pm$   0.28 &   \nodata~~~~       \\
3835 H9                           &   9.18 $\pm$   0.85 &   6.94 $\pm$   0.47 &   6.25 $\pm$   1.00 &   8.53 $\pm$   0.54 &  10.23 $\pm$   1.93 \\
3868 [Ne {\sc iii}]               &  46.44 $\pm$   1.90 &  48.29 $\pm$   1.69 &  42.08 $\pm$   1.78 &  38.76 $\pm$   1.39 &  37.05 $\pm$   2.63 \\
3889 He {\sc i} + H8              &  19.79 $\pm$   1.07 &  18.50 $\pm$   0.78 &  18.55 $\pm$   1.24 &  24.09 $\pm$   0.98 &  19.23 $\pm$   2.23 \\
3968 [Ne {\sc iii}] + H7          &  32.09 $\pm$   1.44 &  31.43 $\pm$   1.16 &  26.24 $\pm$   1.42 &  29.13 $\pm$   1.12 &  30.50 $\pm$   2.53 \\
4026 He {\sc i}                   &   1.74 $\pm$   0.41 &   1.80 $\pm$   0.30 &   1.37 $\pm$   0.69 &   2.09 $\pm$   0.28 &   \nodata~~~~       \\
4068 [S {\sc ii}]                 &   \nodata~~~~       &   1.27 $\pm$   0.29 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
4101 H$\delta$                    &  26.43 $\pm$   1.25 &  29.69 $\pm$   1.09 &  25.91 $\pm$   1.36 &  28.20 $\pm$   1.07 &  26.63 $\pm$   2.30 \\
4340 H$\gamma$                    &  47.22 $\pm$   1.87 &  48.28 $\pm$   1.62 &  47.24 $\pm$   1.94 &  48.53 $\pm$   1.64 &  44.40 $\pm$   2.91 \\
4363 [O {\sc iii}]                &  19.00 $\pm$   0.94 &  17.44 $\pm$   0.70 &  13.09 $\pm$   0.90 &  13.89 $\pm$   0.59 &  16.16 $\pm$   1.51 \\
4387 He {\sc i}                   &   0.80 $\pm$   0.36 &   \nodata~~~~       &   \nodata~~~~       &   0.43 $\pm$   0.22 &   \nodata~~~~       \\
4471 He {\sc i}                   &   3.67 $\pm$   0.44 &   4.45 $\pm$   0.33 &   2.85 $\pm$   0.67 &   3.75 $\pm$   0.29 &   2.79 $\pm$   0.90 \\
4658 [Fe {\sc iii}]               &   0.28 $\pm$   0.33 &   0.71 $\pm$   0.23 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
4686 He {\sc ii}                  &   1.66 $\pm$   0.38 &   2.00 $\pm$   0.26 &   1.82 $\pm$   0.64 &   1.97 $\pm$   0.23 &   1.11 $\pm$   0.71 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   4.56 $\pm$   0.46 &   2.22 $\pm$   0.26 &   1.35 $\pm$   0.61 &   2.12 $\pm$   0.24 &   2.13 $\pm$   0.76 \\
4740 [Ar {\sc iv}]                &   3.01 $\pm$   0.41 &   1.69 $\pm$   0.24 &   1.13 $\pm$   0.59 &   1.25 $\pm$   0.21 &   0.83 $\pm$   0.67 \\
4861 H$\beta$                     & 100.00 $\pm$   3.53 & 100.00 $\pm$   3.13 & 100.00 $\pm$   3.47 & 100.00 $\pm$   3.14 & 100.00 $\pm$   4.99 \\
4921 He {\sc i}                   &   1.19 $\pm$   0.34 &   1.40 $\pm$   0.23 &   0.63 $\pm$   0.56 &   1.03 $\pm$   0.20 &   \nodata~~~~       \\
4959 [O {\sc iii}]                & 241.99 $\pm$   8.11 & 191.51 $\pm$   5.86 & 174.04 $\pm$   5.77 & 142.86 $\pm$   4.41 & 185.83 $\pm$   8.41 \\
4988 [Fe {\sc iii}]               &   \nodata~~~~       &   0.88 $\pm$   0.22 &   0.58 $\pm$   0.56 &   0.25 $\pm$   0.18 &   1.74 $\pm$   0.66 \\
5007 [O {\sc iii}]                & 721.20 $\pm$  23.59 & 578.18 $\pm$  17.43 & 548.05 $\pm$  17.56 & 433.91 $\pm$  13.12 & 528.77 $\pm$  21.16 \\
5015 He {\sc i}                   &   1.79 $\pm$   0.38 &   0.99 $\pm$   0.27 &   1.87 $\pm$   0.58 &   \nodata~~~~       &   1.00 $\pm$   0.73 \\
5199 [N {\sc i}]                  &   \nodata~~~~       &   0.34 $\pm$   0.19 &   0.79 $\pm$   0.53 &   0.31 $\pm$   0.16 &   \nodata~~~~       \\
5518 [Cl {\sc iii}]               &   0.45 $\pm$   0.28 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
5755 [N {\sc ii}]                 &   \nodata~~~~       &   0.55 $\pm$   0.16 &   \nodata~~~~       &   0.20 $\pm$   0.14 &   \nodata~~~~       \\
5876 He {\sc i}                   &   9.88 $\pm$   0.59 &  11.40 $\pm$   0.48 &  10.60 $\pm$   0.70 &   9.45 $\pm$   0.42 &  10.02 $\pm$   0.98 \\
6300 [O {\sc i}]                  &   0.55 $\pm$   0.24 &   1.66 $\pm$   0.18 &   0.82 $\pm$   0.44 &   0.66 $\pm$   0.14 &   2.66 $\pm$   0.54 \\
6312 [S {\sc iii}]                &   0.94 $\pm$   0.25 &   1.06 $\pm$   0.16 &   1.64 $\pm$   0.45 &   0.68 $\pm$   0.14 &   1.04 $\pm$   0.44 \\
6363 [O {\sc i}]                  &   0.36 $\pm$   0.23 &   0.53 $\pm$   0.14 &   \nodata~~~~       &   0.26 $\pm$   0.12 &   \nodata~~~~       \\
6563 H$\alpha$                    & 276.32 $\pm$   9.99 & 275.76 $\pm$   9.07 & 277.36 $\pm$   9.77 & 274.88 $\pm$   9.05 & 277.42 $\pm$  12.91 \\
6583 [N {\sc ii}]                 &   1.01 $\pm$   0.26 &   5.39 $\pm$   0.34 &   1.80 $\pm$   0.46 &   0.74 $\pm$   0.14 &   5.85 $\pm$   0.71 \\
6678 He {\sc i}                   &   2.59 $\pm$   0.31 &   2.87 $\pm$   0.21 &   2.78 $\pm$   0.46 &   2.74 $\pm$   0.20 &   2.57 $\pm$   0.51 \\
6717 [S {\sc ii}]                 &   2.14 $\pm$   0.29 &   3.56 $\pm$   0.23 &   4.11 $\pm$   0.49 &   2.33 $\pm$   0.18 &   5.78 $\pm$   0.69 \\
6731 [S {\sc ii}]                 &   2.65 $\pm$   0.31 &   3.35 $\pm$   0.22 &   2.89 $\pm$   0.46 &   1.99 $\pm$   0.17 &   4.41 $\pm$   0.61 \\
7065 He {\sc i}                   &   3.24 $\pm$   0.33 &   6.18 $\pm$   0.31 &   2.20 $\pm$   0.42 &   2.90 $\pm$   0.20 &   3.52 $\pm$   0.53 \\
7136 [Ar {\sc iii}]               &   3.51 $\pm$   0.34 &   3.42 $\pm$   0.22 &   4.45 $\pm$   0.47 &   2.01 $\pm$   0.17 &   4.82 $\pm$   0.60 \\
7281 He {\sc i}                   &   0.56 $\pm$   0.21 &   0.70 $\pm$   0.13 &   \nodata~~~~       &   0.59 $\pm$   0.12 &   \nodata~~~~       \\
7320 [O {\sc ii}]                 &   0.44 $\pm$   0.20 &   1.29 $\pm$   0.15 &   0.49 $\pm$   0.37 &   0.50 $\pm$   0.11 &   \nodata~~~~       \\
7330 [O {\sc ii}]                 &   0.50 $\pm$   0.20 &   1.05 $\pm$   0.14 &   0.48 $\pm$   0.37 &   0.49 $\pm$   0.11 &   \nodata~~~~       \\
7751 [Ar {\sc iii}]               &   0.69 $\pm$   0.21 &   0.73 $\pm$   0.12 &   1.13 $\pm$   0.36 &   0.61 $\pm$   0.11 &   \nodata~~~~       \\
 $C$(H$\beta$) & \multicolumn{1}{c}{ 0.030 } & \multicolumn{1}{c}{ 0.195 } & \multicolumn{1}{c}{ 0.035 } & \multicolumn{1}{c}{ 0.175 } & \multicolumn{1}{c}{ 0.475 } \\
 EW(H$\beta$) \AA & \multicolumn{1}{c}{ 251 } & \multicolumn{1}{c}{ 202 } & \multicolumn{1}{c}{  53 } & \multicolumn{1}{c}{ 281 } & \multicolumn{1}{c}{ 187  } \\
 $F$(H$\beta$)\tablenotemark{a} & \multicolumn{1}{c}{  1.35 } & \multicolumn{1}{c}{  3.27 } & \multicolumn{1}{c}{  1.54 } & \multicolumn{1}{c}{  3.03 } & \multicolumn{1}{c}{  0.36 } \\
 EW(abs) \AA & \multicolumn{1}{c}{ 5.70 } & \multicolumn{1}{c}{ 0.90 } & \multicolumn{1}{c}{ 0.00 } & \multicolumn{1}{c}{ 0.65 } & \multicolumn{1}{c}{ 5.20 } \\ \tableline
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
  & \multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
 &
 \multicolumn{1}{c}{J1143$+$0521 }&
 \multicolumn{1}{c}{J1402$+$5420 }&
 \multicolumn{1}{c}{J1404$+$5423 }&
 \multicolumn{1}{c}{J1536$+$3122 }&
 \multicolumn{1}{c}{J0353$-$0019 } \\ %\tableline
 &
 \multicolumn{1}{c}{(0838-595) }&
 \multicolumn{1}{c}{(1323-047) }&
 \multicolumn{1}{c}{(1324-234) }&
 \multicolumn{1}{c}{(1388-039) }&
 \multicolumn{1}{c}{(1529-081) } \\ \tableline
3727 [O {\sc ii}]                 & 122.52 $\pm$   5.29 &   \nodata~~~~       &   \nodata~~~~       & 304.98 $\pm$  13.18 &  82.51 $\pm$   7.14 \\
3750 H12                          &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   3.34 $\pm$   1.81 &   \nodata~~~~       \\
3771 H11                          &   4.22 $\pm$   1.11 &   \nodata~~~~       &   \nodata~~~~       &   4.98 $\pm$   1.90 &   \nodata~~~~       \\
3798 H10                          &   4.94 $\pm$   1.22 &   \nodata~~~~       &   \nodata~~~~       &   3.05 $\pm$   1.91 &   \nodata~~~~       \\
3820 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &   1.10 $\pm$   0.24 &   \nodata~~~~       &   \nodata~~~~       \\
3835 H9                           &   5.99 $\pm$   1.22 &   \nodata~~~~       &   7.62 $\pm$   0.47 &   6.98 $\pm$   1.92 &  10.72 $\pm$   3.01 \\
3868 [Ne {\sc iii}]               &  46.09 $\pm$   2.35 &   7.32 $\pm$   2.40 &  40.19 $\pm$   1.35 &  34.20 $\pm$   2.60 &  52.78 $\pm$   5.24 \\
3889 He {\sc i} + H8              &  19.78 $\pm$   1.59 &  15.05 $\pm$   3.66 &  20.66 $\pm$   0.80 &  18.16 $\pm$   2.24 &  19.76 $\pm$   3.89 \\
3968 [Ne {\sc iii}] + H7          &  29.71 $\pm$   1.89 &  11.57 $\pm$   3.44 &  32.35 $\pm$   1.12 &  22.81 $\pm$   2.22 &  28.38 $\pm$   4.29 \\
4026 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &   1.63 $\pm$   0.23 &   \nodata~~~~       &   \nodata~~~~       \\
4068 [S {\sc ii}]                 &   \nodata~~~~       &   \nodata~~~~       &   1.83 $\pm$   0.24 &   3.42 $\pm$   1.59 &   \nodata~~~~       \\
4076 [S {\sc ii}]                 &   \nodata~~~~       &   \nodata~~~~       &   0.72 $\pm$   0.22 &   \nodata~~~~       &   \nodata~~~~       \\
4101 H$\delta$                    &  26.22 $\pm$   1.73 &  21.73 $\pm$   3.20 &  25.86 $\pm$   0.91 &  26.12 $\pm$   2.30 &  25.04 $\pm$   4.25 \\
4340 H$\gamma$                    &  47.21 $\pm$   2.39 &  41.95 $\pm$   3.65 &  47.88 $\pm$   1.53 &  48.91 $\pm$   2.86 &  47.64 $\pm$   5.02 \\
4363 [O {\sc iii}]                &   9.77 $\pm$   1.00 &   1.52 $\pm$   1.95 &   6.24 $\pm$   0.31 &   3.58 $\pm$   1.43 &   5.11 $\pm$   1.92 \\
4387 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &   0.39 $\pm$   0.19 &   \nodata~~~~       &   \nodata~~~~       \\
4471 He {\sc i}                   &   4.73 $\pm$   0.80 &   4.80 $\pm$   1.95 &   3.46 $\pm$   0.24 &   \nodata~~~~       &   5.67 $\pm$   2.02 \\
4658 [Fe {\sc iii}]               &   0.93 $\pm$   0.67 &   \nodata~~~~       &   0.83 $\pm$   0.18 &   \nodata~~~~       &   \nodata~~~~       \\
4686 He {\sc ii}                  &   1.04 $\pm$   0.67 &   \nodata~~~~       &   0.59 $\pm$   0.17 &   \nodata~~~~       &   3.11 $\pm$   1.76 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.34 $\pm$   0.67 &   \nodata~~~~       &   0.67 $\pm$   0.17 &   \nodata~~~~       &   \nodata~~~~       \\
4740 [Ar {\sc iv}]                &   0.76 $\pm$   0.64 &   \nodata~~~~       &   0.19 $\pm$   0.16 &   \nodata~~~~       &   \nodata~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   4.10 & 100.00 $\pm$   5.56 & 100.00 $\pm$   3.01 & 100.00 $\pm$   4.49 & 100.00 $\pm$   7.47 \\
4921 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &   1.04 $\pm$   0.17 &   \nodata~~~~       &   \nodata~~~~       \\
4959 [O {\sc iii}]                & 177.93 $\pm$   6.80 &  50.16 $\pm$   3.30 & 140.27 $\pm$   4.19 & 133.37 $\pm$   5.64 & 207.70 $\pm$  13.15 \\
4988 [Fe {\sc iii}]               &   1.52 $\pm$   0.61 &   \nodata~~~~       &   0.68 $\pm$   0.16 &   1.92 $\pm$   1.12 &   \nodata~~~~       \\
5007 [O {\sc iii}]                & 523.64 $\pm$  18.94 & 144.47 $\pm$   7.12 & 414.12 $\pm$  12.22 & 400.47 $\pm$  15.55 & 624.74 $\pm$  36.12 \\
5015 He {\sc i}                   &   0.73 $\pm$   0.67 &   \nodata~~~~       &   2.16 $\pm$   0.21 &   2.21 $\pm$   1.11 &   3.94 $\pm$   1.59 \\
5199 [N {\sc i}]                  &   \nodata~~~~       &   \nodata~~~~       &   0.92 $\pm$   0.15 &   2.10 $\pm$   1.03 &   \nodata~~~~       \\
5271 [Fe {\sc iii}]               &   \nodata~~~~       &   \nodata~~~~       &   0.50 $\pm$   0.14 &   \nodata~~~~       &   \nodata~~~~       \\
5518 [Cl {\sc iii}]               &   0.53 $\pm$   0.49 &   \nodata~~~~       &   0.32 $\pm$   0.13 &   \nodata~~~~       &   \nodata~~~~       \\
5538 [Cl {\sc iii}]               &   \nodata~~~~       &   \nodata~~~~       &   0.34 $\pm$   0.13 &   \nodata~~~~       &   \nodata~~~~       \\
5755 [N {\sc ii}]                 &   0.94 $\pm$   0.47 &   \nodata~~~~       &   1.12 $\pm$   0.14 &   \nodata~~~~       &   \nodata~~~~       \\
5876 He {\sc i}                   &  11.51 $\pm$   0.88 &  12.69 $\pm$   1.76 &   9.65 $\pm$   0.37 &  11.61 $\pm$   1.13 &  11.76 $\pm$   1.87 \\
6300 [O {\sc i}]                  &   2.87 $\pm$   0.51 &   3.85 $\pm$   1.34 &   4.18 $\pm$   0.21 &   6.37 $\pm$   0.88 &   2.67 $\pm$   1.14 \\
6312 [S {\sc iii}]                &   1.13 $\pm$   0.44 &   2.06 $\pm$   1.29 &   1.47 $\pm$   0.14 &   1.36 $\pm$   0.74 &   \nodata~~~~       \\
6363 [O {\sc i}]                  &   0.92 $\pm$   0.43 &   \nodata~~~~       &   1.48 $\pm$   0.13 &   1.73 $\pm$   0.75 &   \nodata~~~~       \\
6548 [N {\sc ii}]                 &   \nodata~~~~       &   7.13 $\pm$   1.62 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
6563 H$\alpha$                    & 280.63 $\pm$  11.21 & 277.80 $\pm$  13.97 & 282.52 $\pm$   9.06 & 287.48 $\pm$  12.12 & 288.12 $\pm$  18.63 \\
6583 [N {\sc ii}]                 &  10.51 $\pm$   0.84 &  23.15 $\pm$   2.15 &  20.31 $\pm$   0.71 &  19.64 $\pm$   1.31 &   8.48 $\pm$   1.52 \\
6678 He {\sc i}                   &   3.22 $\pm$   0.51 &   4.15 $\pm$   1.30 &   2.54 $\pm$   0.16 &   2.91 $\pm$   0.73 &   2.26 $\pm$   1.04 \\
6717 [S {\sc ii}]                 &  11.16 $\pm$   0.83 &  21.73 $\pm$   2.01 &  13.12 $\pm$   0.49 &  23.91 $\pm$   1.47 &   9.02 $\pm$   1.48 \\
6731 [S {\sc ii}]                 &   8.84 $\pm$   0.73 &  15.70 $\pm$   1.75 &  10.45 $\pm$   0.40 &  16.63 $\pm$   1.19 &   9.10 $\pm$   1.47 \\
7065 He {\sc i}                   &   2.06 $\pm$   0.45 &   3.46 $\pm$   1.23 &   2.43 $\pm$   0.15 &   2.09 $\pm$   0.64 &   1.88 $\pm$   0.96 \\
7136 [Ar {\sc iii}]               &   4.26 $\pm$   0.53 &   5.50 $\pm$   1.29 &   5.61 $\pm$   0.25 &   6.01 $\pm$   0.76 &   8.24 $\pm$   1.42 \\
7281 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &   0.58 $\pm$   0.09 &   \nodata~~~~       &   \nodata~~~~       \\
7320 [O {\sc ii}]                 &   1.18 $\pm$   0.38 &   2.86 $\pm$   1.17 &   2.60 $\pm$   0.16 &   3.37 $\pm$   0.64 &   2.28 $\pm$   0.94 \\
7330 [O {\sc ii}]                 &   0.89 $\pm$   0.37 &   3.04 $\pm$   1.17 &   2.27 $\pm$   0.14 &   2.35 $\pm$   0.61 &   0.80 $\pm$   0.81 \\
7751 [Ar {\sc iii}]               &   \nodata~~~~       &   \nodata~~~~       &   1.55 $\pm$   0.12 &   1.82 $\pm$   0.56 &   \nodata~~~~       \\
 $C$(H$\beta$) & \multicolumn{1}{c}{ 0.180 } & \multicolumn{1}{c}{ 0.000 } & \multicolumn{1}{c}{ 0.185 } & \multicolumn{1}{c}{ 0.410 } & \multicolumn{1}{c}{ 0.445 } \\
 EW(H$\beta$) \AA & \multicolumn{1}{c}{ 128 } & \multicolumn{1}{c}{  29 } & \multicolumn{1}{c}{ 214 } & \multicolumn{1}{c}{  41 } & \multicolumn{1}{c}{ 126 } \\
 $F$(H$\beta$)\tablenotemark{a} & \multicolumn{1}{c}{  0.64 } & \multicolumn{1}{c}{  0.33 } & \multicolumn{1}{c}{  5.44 } & \multicolumn{1}{c}{  0.55 } & \multicolumn{1}{c}{  0.13 } \\
 EW(abs) \AA & \multicolumn{1}{c}{ 0.05 } & \multicolumn{1}{c}{ 0.00 } & \multicolumn{1}{c}{ 0.60 } & \multicolumn{1}{c}{ 0.05 } & \multicolumn{1}{c}{ 0.30 } \\
  \enddata
\tablenotetext{a}{in units 10$^{-14}$ erg s$^{-1}$ cm$^{-2}$.}
  \end{deluxetable}

\clearpage

  \begin{deluxetable}{lrrrrr}
  %\tabletypesize{\tiny}
%  \tabletypesize{\small}
  %\tabletypesize{\footnotesize}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{4}
  \tablecolumns{6}
  \tablewidth{0pc}
  \tablecaption{Emission line intensities of galaxies in the SDSS subsample 2
\label{tab4}}
  \tablehead{
%  \colhead{Ion}&\multicolumn{5}{c}{\sc Intensity}\\       \cline{2-6} 
  \colhead{\sc Ion}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}
  &\colhead{$I$($\lambda$)/$I$(H$\beta$)}}
  \startdata
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
  & \multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
  &
 \multicolumn{1}{c}{J2230$-$0006 }&
 \multicolumn{1}{c}{J0045$+$1339 }&
 \multicolumn{1}{c}{J0052$-$0041 }&
 \multicolumn{1}{c}{J1047$+$0739 }&
 \multicolumn{1}{c}{J1144$+$5355 } \\ % \tableline
  &
 \multicolumn{1}{c}{(0376-160) }&
 \multicolumn{1}{c}{(0419-137) }&
 \multicolumn{1}{c}{(0692-187) }&
 \multicolumn{1}{c}{(1001-363) }&
 \multicolumn{1}{c}{(1015-019) } \\  \tableline
%  \cline{2-6} 
3727 [O {\sc ii}]                 &   \nodata~~~~       &  75.04 $\pm$   7.00 & 262.29 $\pm$  22.00 & 101.96 $\pm$   5.40 & 227.99 $\pm$  11.72 \\
3771 H11                          &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   4.60 $\pm$   1.60 &   \nodata~~~~       \\
3798 H10                          &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   5.27 $\pm$   1.85 &   \nodata~~~~       \\
3835 H9                           &   8.70 $\pm$   1.23 &   \nodata~~~~       &   \nodata~~~~       &   6.23 $\pm$   1.82 &  12.14 $\pm$   3.05 \\
3868 [Ne {\sc iii}]               &  43.50 $\pm$   1.96 &  49.99 $\pm$   5.23 &  46.95 $\pm$   6.52 &  57.21 $\pm$   3.41 &  34.32 $\pm$   2.72 \\
3889 He {\sc i} + H8              &  21.41 $\pm$   1.45 &  17.44 $\pm$   3.40 &  22.31 $\pm$   6.01 &  14.56 $\pm$   2.16 &  19.50 $\pm$   3.26 \\
3968 [Ne {\sc iii}] + H7          &  28.20 $\pm$   1.63 &  31.23 $\pm$   4.11 &  28.99 $\pm$   6.70 &  34.47 $\pm$   2.67 &  29.02 $\pm$   2.99 \\
4026 He {\sc i}                   &   1.18 $\pm$   0.65 &   \nodata~~~~       &   \nodata~~~~       &   4.47 $\pm$   1.04 &   \nodata~~~~       \\
4068 [S {\sc ii}]                 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   2.26 $\pm$   0.96 &   \nodata~~~~       \\
4101 H$\delta$                    &  25.88 $\pm$   1.52 &  23.62 $\pm$   3.49 &  38.28 $\pm$   6.73 &  28.69 $\pm$   2.44 &  28.37 $\pm$   3.30 \\
4340 H$\gamma$                    &  47.13 $\pm$   2.04 &  40.80 $\pm$   4.47 &  50.74 $\pm$   8.07 &  46.35 $\pm$   2.89 &  45.78 $\pm$   3.71 \\
4363 [O {\sc iii}]                &  12.82 $\pm$   0.90 &  12.13 $\pm$   2.24 &   3.83 $\pm$   3.86 &  12.32 $\pm$   1.34 &   5.26 $\pm$   1.60 \\
4471 He {\sc i}                   &   3.22 $\pm$   0.62 &   \nodata~~~~       &   \nodata~~~~       &   5.73 $\pm$   1.05 &   \nodata~~~~       \\
4658 [Fe {\sc iii}]               &   0.69 $\pm$   0.53 &   \nodata~~~~       &   \nodata~~~~       &   1.73 $\pm$   0.87 &   1.36 $\pm$   1.45 \\
4686 He {\sc ii}                  &   1.56 $\pm$   0.55 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.56 $\pm$   0.55 &   \nodata~~~~       &   \nodata~~~~       &   1.76 $\pm$   0.88 &   \nodata~~~~       \\
4740 [Ar {\sc iv}]                &   1.27 $\pm$   0.53 &   \nodata~~~~       &   \nodata~~~~       &   1.61 $\pm$   0.80 &   \nodata~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   3.65 & 100.00 $\pm$   8.16 & 100.00 $\pm$  10.66 & 100.00 $\pm$   4.89 & 100.00 $\pm$   5.67 \\
4921 He {\sc i}                   &   1.25 $\pm$   0.51 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
4959 [O {\sc iii}]                & 167.24 $\pm$   5.81 & 224.03 $\pm$  15.74 & 160.27 $\pm$  13.21 & 232.63 $\pm$  10.05 & 137.77 $\pm$   6.97 \\
4988 [Fe {\sc iii}]               &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   4.48 $\pm$   1.49 \\
5007 [O {\sc iii}]                & 504.73 $\pm$  16.85 & 659.85 $\pm$  42.42 & 459.92 $\pm$  33.62 & 700.90 $\pm$  28.58 & 413.76 $\pm$  18.96 \\
5015 He {\sc i}                   &   1.62 $\pm$   0.56 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   2.43 $\pm$   1.43 \\
5199 [N {\sc i}]                  &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   0.89 $\pm$   0.71 &   \nodata~~~~       \\
5876 He {\sc i}                   &   8.68 $\pm$   0.63 &  12.74 $\pm$   2.20 &   7.62 $\pm$   3.10 &  30.50 $\pm$   1.95 &  10.38 $\pm$   1.59 \\
6300 [O {\sc i}]                  &   1.48 $\pm$   0.38 &   \nodata~~~~       &   5.07 $\pm$   2.78 &   3.06 $\pm$   0.74 &   5.94 $\pm$   1.33 \\
6312 [S {\sc iii}]                &   1.57 $\pm$   0.38 &   \nodata~~~~       &   1.56 $\pm$   2.55 &   2.07 $\pm$   0.69 &   1.48 $\pm$   1.15 \\
6363 [O {\sc i}]                  &   0.52 $\pm$   0.35 &   \nodata~~~~       &   \nodata~~~~       &   1.68 $\pm$   0.67 &   1.85 $\pm$   1.15 \\
6548 [N {\sc ii}]                 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   4.65 $\pm$   1.42 \\
6563 H$\alpha$                    & 277.92 $\pm$  10.17 & 280.62 $\pm$  20.63 & 287.08 $\pm$  23.60 & 281.98 $\pm$  12.86 & 282.97 $\pm$  14.45 \\
6583 [N {\sc ii}]                 &   1.29 $\pm$   0.52 &   7.84 $\pm$   2.59 &  17.12 $\pm$   3.73 &   9.68 $\pm$   1.65 &  12.61 $\pm$   1.70 \\
6678 He {\sc i}                   &   2.65 $\pm$   0.40 &   \nodata~~~~       &   \nodata~~~~       &   9.90 $\pm$   1.05 &   2.02 $\pm$   1.23 \\
6717 [S {\sc ii}]                 &   5.62 $\pm$   0.50 &   \nodata~~~~       &  21.49 $\pm$   3.52 &   8.23 $\pm$   0.92 &  25.74 $\pm$   2.20 \\
6731 [S {\sc ii}]                 &   4.09 $\pm$   0.44 &   \nodata~~~~       &  18.72 $\pm$   3.39 &   6.58 $\pm$   0.85 &  18.26 $\pm$   1.86 \\
7065 He {\sc i}                   &   1.99 $\pm$   0.35 &   \nodata~~~~       &   \nodata~~~~       &  30.49 $\pm$   1.95 &   1.95 $\pm$   1.10 \\
7136 [Ar {\sc iii}]               &   3.57 $\pm$   0.40 &   \nodata~~~~       &   6.95 $\pm$   2.42 &   3.90 $\pm$   0.74 &   8.51 $\pm$   1.34 \\
7281 He {\sc i}                   &   0.40 $\pm$   0.29 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
7320 [O {\sc ii}]                 &   0.94 $\pm$   0.31 &   \nodata~~~~       &   \nodata~~~~       &   3.42 $\pm$   0.70 &   1.94 $\pm$   1.11 \\
7330 [O {\sc ii}]                 &   0.91 $\pm$   0.30 &   \nodata~~~~       &   \nodata~~~~       &   2.58 $\pm$   0.66 &   3.15 $\pm$   1.15 \\
7751 [Ar {\sc iii}]               &   0.73 $\pm$   0.28 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       &   2.88 $\pm$   1.09 \\
 $C$(H$\beta$) & \multicolumn{1}{c}{ 0.245 } & \multicolumn{1}{c}{ 0.155 } & \multicolumn{1}{c}{ 0.190 } & \multicolumn{1}{c}{ 0.355 } & \multicolumn{1}{c}{ 0.000 } \\
 EW(H$\beta$) \AA & \multicolumn{1}{c}{ 100 } & \multicolumn{1}{c}{ 220 } & \multicolumn{1}{c}{  26 } & \multicolumn{1}{c}{ 144 } & \multicolumn{1}{c}{  37 } \\
 $F$(H$\beta$)\tablenotemark{a} & \multicolumn{1}{c}{  0.02 } & \multicolumn{1}{c}{  0.10 } & \multicolumn{1}{c}{  0.09 } & \multicolumn{1}{c}{  0.37 } & \multicolumn{1}{c}{  0.34 } \\
 EW(abs) \AA & \multicolumn{1}{c}{ 0.85 } & \multicolumn{1}{c}{ 5.45 } & \multicolumn{1}{c}{ 0.20 } & \multicolumn{1}{c}{ 0.70 } & \multicolumn{1}{c}{ 1.75 } \\ \tableline
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
  & \multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
  &
 \multicolumn{1}{c}{J0824$+$2954 }&
 \multicolumn{1}{c}{J1644$+$2734 }&
 \multicolumn{1}{c}{J1025$+$1402 }&
 \multicolumn{1}{c}{J1222$+$3602 } \\ %\tableline
  &
 \multicolumn{1}{c}{(1207-512) }&
 \multicolumn{1}{c}{(1690-360) }&
 \multicolumn{1}{c}{(1747-337) }&
 \multicolumn{1}{c}{(2003-167) } \\ \tableline
3727 [O {\sc ii}]                 & 429.14 $\pm$  45.71 &   \nodata~~~~       &  48.32 $\pm$   4.52 &  38.78 $\pm$   5.46 \\
3835 H9                           &   \nodata~~~~       &   \nodata~~~~       &  10.85 $\pm$   3.58 &  11.69 $\pm$   3.75 \\
3868 [Ne {\sc iii}]               &   \nodata~~~~       &   \nodata~~~~       &  35.43 $\pm$   3.66 &  64.21 $\pm$   7.07 \\
3889 He {\sc i} + H8              &   \nodata~~~~       &   \nodata~~~~       &  21.21 $\pm$   2.97 &  16.61 $\pm$   3.88 \\
3968 [Ne {\sc iii}] + H7          &   \nodata~~~~       &   \nodata~~~~       &  27.68 $\pm$   3.62 &  44.58 $\pm$   6.06 \\
4101 H$\delta$                    &   \nodata~~~~       &   \nodata~~~~       &  25.23 $\pm$   3.44 &  26.83 $\pm$   4.74 \\
4340 H$\gamma$                    &  46.21 $\pm$  11.51 &   \nodata~~~~       &  47.91 $\pm$   4.82 &  51.83 $\pm$   6.67 \\
4363 [O {\sc iii}]                &   \nodata~~~~       &   \nodata~~~~       &  20.96 $\pm$   2.76 &  23.79 $\pm$   3.78 \\
4471 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &   3.58 $\pm$   1.69 &   3.99 $\pm$   2.11 \\
4686 He {\sc ii}                  &   \nodata~~~~       &   \nodata~~~~       &   3.84 $\pm$   1.89 &   2.10 $\pm$   1.02 \\
4861 H$\beta$                     & 100.00 $\pm$  14.16 & 100.00 $\pm$  31.06 & 100.00 $\pm$   8.32 & 100.00 $\pm$   9.33 \\
4959 [O {\sc iii}]                &  45.81 $\pm$   8.79 &  55.62 $\pm$  20.41 & 152.31 $\pm$  10.65 & 314.09 $\pm$  24.04 \\
5007 [O {\sc iii}]                & 131.01 $\pm$  15.12 & 158.23 $\pm$  36.05 & 446.63 $\pm$  28.15 & 996.11 $\pm$  70.73 \\
5876 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &  16.45 $\pm$   2.91 &  21.46 $\pm$   3.41 \\
6300 [O {\sc i}]                  &   \nodata~~~~       &   \nodata~~~~       &   8.58 $\pm$   2.57 &   \nodata~~~~       \\
6312 [S {\sc iii}]                &   \nodata~~~~       &   \nodata~~~~       &   1.79 $\pm$   2.26 &   \nodata~~~~       \\
6363 [O {\sc i}]                  &   \nodata~~~~       &   \nodata~~~~       &   2.12 $\pm$   2.27 &   \nodata~~~~       \\
6548 [N {\sc ii}]                 &  28.03 $\pm$   6.04 &   \nodata~~~~       &   \nodata~~~~       &   \nodata~~~~       \\
6563 H$\alpha$                    & 288.79 $\pm$  30.91 & 192.39 $\pm$  52.82 & 268.69 $\pm$  19.21 & 277.53 $\pm$  23.18 \\
6583 [N {\sc ii}]                 &  65.96 $\pm$   8.94 &  27.17 $\pm$  16.52 &   6.27 $\pm$   4.44 &   5.58 $\pm$   2.87 \\
6717 [S {\sc ii}]                 &  55.52 $\pm$   7.86 &  52.12 $\pm$  16.53 &   4.24 $\pm$   2.37 &   \nodata~~~~       \\
6731 [S {\sc ii}]                 &  42.75 $\pm$   6.78 &  26.97 $\pm$  12.70 &   6.56 $\pm$   2.49 &   \nodata~~~~       \\
7065 He {\sc i}                   &   \nodata~~~~       &   \nodata~~~~       &  11.89 $\pm$   2.78 &   \nodata~~~~       \\
7320 [O {\sc ii}]                 &   \nodata~~~~       &   3.64 $\pm$  10.44 &   4.11 $\pm$   2.44 &   \nodata~~~~       \\
7330 [O {\sc ii}]                 &   \nodata~~~~       &   6.62 $\pm$  10.11 &   2.94 $\pm$   2.39 &   \nodata~~~~       \\
 $C$(H$\beta$) & \multicolumn{1}{c}{ 0.485 } & \multicolumn{1}{c}{ 0.485 } & \multicolumn{1}{c}{ 0.015 } & \multicolumn{1}{c}{ 0.070 } \\
 EW(H$\beta$) \AA & \multicolumn{1}{c}{   8 } & \multicolumn{1}{c}{   6 } & \multicolumn{1}{c}{  41 } & \multicolumn{1}{c}{ 197 } \\
 $F$(H$\beta$)\tablenotemark{a} & \multicolumn{1}{c}{  0.09 } & \multicolumn{1}{c}{  0.02 } & \multicolumn{1}{c}{  0.16 } & \multicolumn{1}{c}{  0.07 } \\
 EW(abs) \AA & \multicolumn{1}{c}{ 0.30 } & \multicolumn{1}{c}{ 0.30 } & \multicolumn{1}{c}{ 4.95 } & \multicolumn{1}{c}{ 0.15 } \\
  \enddata
\tablenotetext{a}{in units 10$^{-14}$ erg s$^{-1}$ cm$^{-2}$.}
  \end{deluxetable}

\clearpage

  \begin{deluxetable}{lrrrrr}
%  \tabletypesize{\small}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{3}
  \tablecolumns{6}
  \tablewidth{0pc}
  \tablecaption{ Ionic and total heavy element abundances of galaxies 
in the SDSS subsample 1 \label{tab5}}
  \tablehead{
  \colhead{Property}&\colhead{Value}&\colhead{Value}&\colhead{Value}&\colhead{Value}&\colhead{Value}}%\\       \cline{2-6} 
  \startdata
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
  &\multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
  &
 \multicolumn{1}{c}{J1323$-$0132 }&
 \multicolumn{1}{c}{J0840$+$4707 }&
 \multicolumn{1}{c}{J1031$+$0434 }&
 \multicolumn{1}{c}{J1044$+$0353 }&
 \multicolumn{1}{c}{J2250$+$0000 } \\ %\tableline
  &
\multicolumn{1}{c}{(0341-606)} & \multicolumn{1}{c}{(0549-621)} &
\multicolumn{1}{c}{(0577-344)} & \multicolumn{1}{c}{(0578-060)} &
\multicolumn{1}{c}{(0675-039)} \\ \tableline
  $T_{\rm e}$(O {\sc iii}) (K) &
$17397  \pm 511 $ & $18767  \pm 497 $ &
$16679  \pm 618 $ & $19441  \pm 557 $ &
$18758  \pm1057 $ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15082  \pm 413 $ & $15444  \pm 380 $ &
$14818  \pm 512 $ & $15554  \pm 413 $ &
$15442  \pm 809 $ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$16045  \pm 424 $ & $17571  \pm 413 $ &
$15877  \pm 513 $ & $18194  \pm 462 $ &
$17644  \pm 877 $ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 1420  \pm1010 $ & $  513  \pm 224 $ &
$   10  \pm  10 $ & $  302  \pm 232 $ &
$  114  \pm 240 $ \\

  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.028 \pm 0.002$ & $ 0.041  \pm 0.003$ &
$ 0.027 \pm 0.002$ & $ 0.023  \pm 0.002$ &
$ 0.048 \pm 0.007$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.557 \pm 0.042$ & $ 0.377  \pm 0.025$ &
$ 0.460 \pm 0.043$ & $ 0.262  \pm 0.018$ &
$ 0.350 \pm 0.047$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.148 \pm 0.306$ & $ 0.880  \pm 0.142$ &
$ 0.980 \pm 0.391$ & $ 0.619  \pm 0.095$ &
$ 0.522 \pm 0.356$ \\
  O/H ($\times$10$^4$) &
$ 0.596 \pm 0.042$ & $ 0.426  \pm 0.025$ &
$ 0.497 \pm 0.044$ & $ 0.291  \pm 0.018$ &
$ 0.404 \pm 0.048$ \\
  12 + log(O/H)  &
$ 7.776 \pm 0.031$ & $ 7.630  \pm 0.025$ &
$ 7.696 \pm 0.038$ & $ 7.464  \pm 0.027$ &
$ 7.606 \pm 0.051$ \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.074 \pm 0.015$ & $ 0.377  \pm 0.024$ &
$ 0.135 \pm 0.028$ & $ 0.051  \pm 0.008$ &
$ 0.407 \pm 0.053$ \\
  ICF &
  8.687 &  9.557 &
  6.435 &  1.615 &
  7.785 \\
  log(N/O) &
$-1.633 \pm 0.106$ & $-1.074  \pm 0.040$ &
$-1.348 \pm 0.109$ & $-1.691  \pm 0.079$ &
$-1.105 \pm 0.080$ \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.827 \pm 0.066$ & $ 0.711  \pm 0.048$ &
$ 0.837 \pm 0.083$ & $ 0.524  \pm 0.037$ &
$ 0.546 \pm 0.078$ \\
  ICF &
  1.015 &  1.047 &
  1.024 &  1.041 &
  1.054 \\
  log(Ne/O) &
$-0.852 \pm 0.048$ & $-0.758  \pm 0.041$ &
$-0.763 \pm 0.059$ & $-0.726  \pm 0.043$ &
$-0.845 \pm 0.085$ \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.053 \pm 0.007$ & $ 0.067  \pm 0.004$ &
$ 0.069 \pm 0.007$ & $ 0.040  \pm 0.003$ &
$ 0.094 \pm 0.011$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.395 \pm 0.110$ & $ 0.346  \pm 0.055$ &
$ 0.711 \pm 0.204$ & $ 0.201  \pm 0.043$ &
$ 0.335 \pm 0.147$ \\
  ICF &
  2.487 &  1.531 &
  2.139 &  2.076 &
  1.392 \\
  log(S/O) &
$-1.729 \pm 0.111$ & $-1.830  \pm 0.063$ &
$-1.474 \pm 0.120$ & $-1.764  \pm 0.082$ &
$-1.830 \pm 0.158$ \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 1.286 \pm 0.132$ & $ 1.063  \pm 0.072$ &
$ 1.618 \pm 0.184$ & $ 0.589  \pm 0.051$ &
$ 1.476 \pm 0.199$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 2.117 \pm 0.306$ & $ 0.998  \pm 0.151$ &
$ 0.876 \pm 0.464$ & $ 0.680  \pm 0.119$ &
$ 0.490 \pm 0.399$ \\
  ICF &
  1.907 &  1.392 &
  1.783 &  1.512 &
  1.296 \\
  log(Ar/O) &
$-2.386 \pm 0.117$ & $-2.460  \pm 0.073$ &
$-2.236 \pm 0.139$ & $-2.514  \pm 0.100$ &
$-2.324 \pm 0.141$ \\
  Fe$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.053 \pm 0.063$ & $ 0.125  \pm 0.042$ &
$ 0.114 \pm 0.111$ & $ 0.043  \pm 0.031$ &
$ 0.309 \pm 0.121$ \\
  ICF &
  8.471 &  4.073 &
  4.976 &  7.496 &
  1.278 \\
  log(Fe/O) &
$-1.595 \pm 0.513$ & $-1.383  \pm 0.147$ &
$-1.242 \pm 0.423$ & $-1.583  \pm 0.313$ &
$-1.064 \pm 0.178$ \\
  $[$O/Fe$]$ &
$ 0.175 \pm 0.513$ & $-0.037  \pm 0.147$ &
$-0.178 \pm 0.423$ & $ 0.163  \pm 0.313$ &
$-0.356 \pm 0.178$ \\ \tableline
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
  &\multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
 &
 \multicolumn{1}{c}{J1143$+$0521 }&
 \multicolumn{1}{c}{J1402$+$5420 }&
 \multicolumn{1}{c}{J1404$+$5423 }&
 \multicolumn{1}{c}{J1536$+$3122 }&
 \multicolumn{1}{c}{J0353$-$0019 } \\ %\tableline
 &
\multicolumn{1}{c}{(0838-595)} & \multicolumn{1}{c}{(1323-047)} &
\multicolumn{1}{c}{(1324-234)} & \multicolumn{1}{c}{(1388-039)} &
\multicolumn{1}{c}{(1529-081)} \\ \tableline
  $T_{\rm e}$(O {\sc iii}) (K) &
$14732  \pm 702 $ & $11743  \pm5353 $ &
$13466  \pm 305 $ & $11145  \pm1510 $ &
$10818  \pm1345 $ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$13843  \pm 615 $ & $11612  \pm5012 $ &
$13007  \pm 276 $ & $11059  \pm1428 $ &
$10860  \pm1279 $ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$13746  \pm 582 $ & $11290  \pm4443 $ &
$12701  \pm 253 $ & $11267  \pm1253 $ &
$10854  \pm1116 $ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  166  \pm 177 $ & $   39  \pm 122 $ &
$  172  \pm  81 $ & $   10  \pm  10 $ &
$  594  \pm 655 $ \\

  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.146 \pm 0.019$ & $ 0.544  \pm 0.786$ &
$ 0.252 \pm 0.016$ & $ 0.806  \pm 0.367$ &
$ 0.252 \pm 0.108$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.605 \pm 0.077$ & $ 0.316  \pm 0.434$ &
$ 0.607 \pm 0.040$ & $ 1.020  \pm 0.431$ &
$ 1.749 \pm 0.696$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.754 \pm 0.504$ & \nodata~~~~~        &
$ 0.623 \pm 0.190$ & \nodata~~~~~        &
$ 8.857 \pm 7.182$ \\
  O/H ($\times$10$^4$) &
$ 0.759 \pm 0.080$ & $ 0.860  \pm 0.898$ &
$ 0.865 \pm 0.044$ & $ 1.825  \pm 0.567$ &
$ 2.090 \pm 0.708$ \\
  12 + log(O/H)  &
$ 7.880 \pm 0.046$ & $ 7.935  \pm 0.453$ &
$ 7.937 \pm 0.022$ & $ 8.261  \pm 0.135$ &
$ 8.320 \pm 0.147$ \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.912 \pm 0.094$ & $ 2.966  \pm 2.728$ &
$ 2.012 \pm 0.099$ & $ 2.832  \pm 0.821$ &
$ 1.287 \pm 0.384$ \\
  ICF &
  5.002 &  1.687 &
  3.514 &  2.659 &
  7.276 \\
  log(N/O) &
$-1.221 \pm 0.065$ & $-1.235  \pm 0.588$ &
$-1.087 \pm 0.030$ & $-1.385  \pm 0.172$ &
$-1.349 \pm 0.208$ \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.299 \pm 0.180$ & $ 0.433  \pm 0.666$ &
$ 1.494 \pm 0.111$ & $ 2.450  \pm 1.164$ &
$ 4.236 \pm 1.919$ \\
  ICF &
  1.102 &  1.643 &
  1.192 &  1.575 &
  1.085 \\
  log(Ne/O) &
$-0.724 \pm 0.082$ & $-1.082  \pm 1.196$ &
$-0.686 \pm 0.044$ & $-0.675  \pm 0.271$ &
$-0.658 \pm 0.262$ \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.227 \pm 0.021$ & $ 0.596  \pm 0.481$ &
$ 0.301 \pm 0.014$ & $ 0.717  \pm 0.184$ &
$ 0.360 \pm 0.098$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.765 \pm 0.312$ & $ 2.852  \pm 4.266$ &
$ 1.307 \pm 0.145$ & $ 1.893  \pm 1.257$ &
\nodata~~~~~ \\
  ICF &
  1.273 &  1.014 &
  1.139 &  1.035 &
 \nodata~~~~~ \\
  log(S/O) &
$-1.779 \pm 0.144$ & $-1.391  \pm 0.706$ &
$-1.674 \pm 0.045$ & $-1.830  \pm 0.251$ &
 \nodata~~~~~        \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 2.003 \pm 0.278$ & $ 3.827  \pm 2.980$ &
$ 3.070 \pm 0.171$ & $ 4.192  \pm 1.036$ &
$ 6.313 \pm 1.690$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.812 \pm 0.689$ & \nodata~~~~~        &
$ 0.263 \pm 0.219$ & \nodata~~~~~        &
\nodata~~~~~ \\
  ICF &
  1.131 &  1.118 &
  1.078 &  1.086 &
  1.173 \\
  log(Ar/O) &
$-2.525 \pm 0.168$ & $-2.303  \pm 0.566$ &
$-2.417 \pm 0.045$ & $-2.603  \pm 0.172$ &
$-2.450 \pm 0.188$ \\
  Fe$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.216 \pm 0.157$ & \nodata~~~~~        &
$ 0.230 \pm 0.050$ & $ 0.860  \pm 0.583$ &
\nodata~~~~~ \\
  ICF &
  6.863 & \nodata~~~~~ &
  4.631 &  3.365 &
\nodata~~~~~ \\
  log(Fe/O) &
$-1.709 \pm 0.318$ & \nodata~~~~~        &
$-1.910 \pm 0.097$ & $-1.800  \pm 0.324$ &
\nodata~~~~~ \\
  $[$O/Fe$]$ &
$ 0.289 \pm 0.318$ & \nodata~~~~~        &
$ 0.490 \pm 0.097$ & $ 0.380  \pm 0.324$ &
\nodata~~~~~ \\
  \enddata
  \end{deluxetable}

\clearpage

  \begin{deluxetable}{lrrrrr}
%  \tabletypesize{\small}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{5}
  \tablecolumns{6}
  \tablewidth{0pt}
  \tablecaption{Ionic and total heavy element abundances of galaxies 
in the SDSS subsample 2 \label{tab6}}
  \tablehead{
  \colhead{\sc Property}&\colhead{Value}&\colhead{Value}&\colhead{Value}&\colhead{Value}&\colhead{Value}}%\\       \cline{2-6} 
  \startdata
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
 &\multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
  &
 \multicolumn{1}{c}{J2230$-$0006 }&
 \multicolumn{1}{c}{J0045$+$1339 }&
 \multicolumn{1}{c}{J0052$-$0041 }&
 \multicolumn{1}{c}{J1047$+$0739 }&
 \multicolumn{1}{c}{J1144$+$5355 } \\ % \tableline
 &
\multicolumn{1}{c}{(0376-160)} & \multicolumn{1}{c}{(0419-137)} &
\multicolumn{1}{c}{(0692-187)} & \multicolumn{1}{c}{(1001-363)} &
\multicolumn{1}{c}{(1015-019)} \\ \tableline
  $T_{\rm e}$(O {\sc iii}) (K) &
$17115  \pm 665 $ & $14641  \pm1245 $ &
$10836  \pm3598 $ & $14392  \pm 713 $ &
$12629  \pm1484 $ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14985  \pm 543 $ & $13789  \pm1094 $ &
$10884  \pm3421 $ & $13635  \pm 631 $ &
$12366  \pm1366 $ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$16324  \pm 552 $ & $13488  \pm1033 $ &
$10876  \pm2986 $ & $13159  \pm 592 $ &
$12150  \pm1232 $ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   48  \pm 137 $ & $   10  \pm  10 $ &
$  300  \pm 482 $ & $  181  \pm 265 $ &
$   16  \pm 100 $ \\

  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.048 \pm 0.005$ & $ 0.089  \pm 0.022$ &
$ 0.766 \pm 0.862$ & $ 0.128  \pm 0.018$ &
$ 0.395 \pm 0.139$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.404 \pm 0.039$ & $ 0.775  \pm 0.178$ &
$ 1.296 \pm 1.369$ & $ 0.856  \pm 0.116$ &
$ 0.722 \pm 0.245$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.815 \pm 0.321$ & \nodata~~~~~        &
 \nodata~~~~~       & \nodata~~~~~        &
 \nodata~~~~~       \\
  O/H ($\times$10$^4$) &
$ 0.460 \pm 0.040$ & $ 0.864  \pm 0.179$ &
$ 2.062 \pm 1.618$ & $ 0.984  \pm 0.117$ &
$ 1.117 \pm 0.282$ \\
  12 + log(O/H)  &
$ 7.663 \pm 0.038$ & $ 7.937  \pm 0.090$ &
$ 8.314 \pm 0.341$ & $ 7.993  \pm 0.052$ &
$ 8.048 \pm 0.109$ \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.095 \pm 0.030$ & $ 0.593  \pm 0.178$ &
$ 2.575 \pm 1.862$ & $ 0.867  \pm 0.136$ &
$ 1.396 \pm 0.344$ \\
  ICF &
  8.696 &  8.653 &
  3.055 &  6.999 &
  3.044 \\
  log(N/O) &
$-1.746 \pm 0.155$ & $-1.227  \pm 0.172$ &
$-1.419 \pm 0.439$ & $-1.210  \pm 0.091$ &
$-1.420 \pm 0.148$ \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.808 \pm 0.083$ & $ 1.436  \pm 0.363$ &
$ 3.744 \pm 4.445$ & $ 1.730  \pm 0.257$ &
$ 1.575 \pm 0.585$ \\
  ICF &
  1.050 &  1.028 &
  1.424 &  1.047 &
  1.296 \\
  log(Ne/O) &
$-0.734 \pm 0.061$ & $-0.767  \pm 0.149$ &
$-0.587 \pm 0.669$ & $-0.735  \pm 0.088$ &
$-0.738 \pm 0.221$ \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.094 \pm 0.008$ & \nodata~~~~~        &
$ 0.766 \pm 0.489$ & $ 0.173  \pm 0.020$ &
$ 0.612 \pm 0.125$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.629 \pm 0.161$ & \nodata~~~~~        &
$ 2.495 \pm 4.769$ & $ 1.627  \pm 0.586$ &
$ 1.544 \pm 1.306$ \\
  ICF &
  1.488 &\nodata~~~~~ &
  1.088 &  1.574 &
  1.095 \\
  log(S/O) &
$-1.632 \pm 0.104$ & \nodata~~~~~        &
$-1.765 \pm 0.724$ & $-1.541  \pm 0.151$ &
$-1.675 \pm 0.286$ \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 1.241 \pm 0.147$ & \nodata~~~~~        &
$ 5.265 \pm 3.406$ & $ 1.995  \pm 0.401$ &
$ 5.075 \pm 1.198$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.930 \pm 0.390$ & \nodata~~~~~        &
 \nodata~~~~~       & $ 1.826  \pm 0.928$ &
 \nodata~~~~~       \\
  ICF &
  1.341 &\nodata~~~~~ &
  1.068 &  1.208 &
  1.070 \\
  log(Ar/O) &
$-2.442 \pm 0.151$ & \nodata~~~~~        &
$-2.564 \pm 0.442$ & $-2.611  \pm 0.226$ &
$-2.313 \pm 0.150$ \\
  Fe$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.131 \pm 0.102$ & \nodata~~~~~        &
 \nodata~~~~~       & $ 0.419  \pm 0.217$ &
$ 0.433 \pm 0.475$ \\
  ICF &
  2.697 &\nodata~~~~~ &
\nodata~~~~~ &  9.872 &
  3.935 \\
  log(Fe/O) &
$-1.443 \pm 0.341$ & \nodata~~~~~        &
 \nodata~~~~~       & $-1.376  \pm 0.230$ &
$-1.816 \pm 0.488$ \\
  $[$O/Fe$]$ &
$ 0.023 \pm 0.341$ & \nodata~~~~~        &
 \nodata~~~~~       & $-0.044  \pm 0.230$ &
$ 0.396 \pm 0.488$ \\ \tableline
  & \multicolumn{5}{c}{Galaxy} \\ %\cline{2-6}
 &\multicolumn{5}{c}{(Spectrum)} \\ \cline{2-6}
  &
 \multicolumn{1}{c}{J0824$+$2954 }&
 \multicolumn{1}{c}{J1644$+$2734 }&
 \multicolumn{1}{c}{J1025$+$1402 }&
 \multicolumn{1}{c}{J1222$+$3602 } \\ %\tableline
 &
\multicolumn{1}{c}{(1207-512)} & \multicolumn{1}{c}{(1690-360)} &
\multicolumn{1}{c}{(1747-337)} &
\multicolumn{1}{c}{(2003-167)} & \\ \tableline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15550  \pm 480 $ & $21740  \pm 498 $ &
$24761  \pm2628 $ &
$16695  \pm1429 $ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14299  \pm 566 $ & $15586  \pm 651 $ &
$14829  \pm1263 $ &
$14825  \pm1183 $ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$14713  \pm 398 $ & $19253  \pm 414 $ &
$20466  \pm2182 $ &
$14633  \pm1186 $ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  125  \pm 288 $ & $   10  \pm  10 $ &
$ 3084  \pm1000 $ &
$   10  \pm  10 $ \\

  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.458 \pm 0.070$ & $ 0.226  \pm 0.024$ &
$ 0.061 \pm 0.015$ &
$ 0.036 \pm 0.009$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.133 \pm 0.017$ & $ 0.078  \pm 0.016$ &
$ 0.170 \pm 0.039$ &
$ 0.834 \pm 0.181$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
 \nodata~~~~~       & \nodata~~~~~        &
 \nodata~~~~~       &
 \nodata~~~~~       \\
  O/H ($\times$10$^4$) &
$ 0.591 \pm 0.072$ & $ 0.304  \pm 0.028$ &
$ 0.231 \pm 0.042$ &
$ 0.870 \pm 0.181$ \\
  12 + log(O/H)  &
$ 7.772 \pm 0.052$ & $ 7.482  \pm 0.041$ &
$ 7.364 \pm 0.078$ &
$ 7.940 \pm 0.091$ \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 5.350 \pm 0.678$ & $ 1.856  \pm 0.878$ &
$ 0.428 \pm 0.284$ &
$ 0.420 \pm 0.177$ \\
  ICF &
  1.236 &  1.252 &
  3.741 &
  19.853 \\
  log(N/O) &
$-0.952 \pm 0.078$ & $-1.116  \pm 0.224$ &
$-1.159 \pm 0.303$ &
$-1.018 \pm 0.238$ \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
 \nodata~~~~~       & \nodata~~~~~        &
$ 0.285 \pm 0.062$ &
$ 1.274 \pm 0.299$ \\
  ICF &
\nodata~~~~~ &\nodata~~~~~ &
  1.111 &
  0.982 \\
  log(Ne/O) &
 \nodata~~~~~       & \nodata~~~~~        &
$-0.864 \pm 0.139$ &
$-0.842 \pm 0.141$ \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 1.043 \pm 0.131$ & $ 0.711  \pm 0.192$ &
$ 0.143 \pm 0.273$ &
 \nodata~~~~~       \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
 \nodata~~~~~       & \nodata~~~~~        &
$ 0.394 \pm 0.506$ &
 \nodata~~~~~       \\
  ICF &
  \nodata~~~~~ & \nodata~~~~~ &
  1.146 &
\nodata~~~~~ \\
  log(S/O) &
\nodata~~~~~ & \nodata~~~~~ &
$-1.575 \pm 0.471$ &
 \nodata~~~~~       \\
  \enddata
  \end{deluxetable}

\clearpage

\begin{deluxetable}{lllrrrrc}
  %\tabletypesize{\tiny}
  %\tabletypesize{\small}
  %\tabletypesize{\footnotesize}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{7}
  \tablecolumns{12}
  \tablewidth{0pc}
  \tablecaption{Parameters of the broad emission lines of the SDSS 
subsample 1 galaxies \label{tab7}}
  \tablehead{
  \colhead{Galaxy}    &  \colhead{Spectrum}    & \colhead{Line}     &\colhead{FWHM} &\colhead{FWZI} &\colhead{$I_{br}$}&
  \colhead{$I_{br}/I_{nar}$}&\colhead{$L_{br}$      } \\
  \colhead{    }        &\colhead{    }      &\colhead{    }     &\colhead{(\AA)}&\colhead{(\AA)}&\colhead{        }&
  \colhead{       (\%)     }&\colhead{(erg s$^{-1}$)} 
}
  \startdata
J1323$-$0132&0341-606  &6563 H$\alpha$        & 28.5     & 40.5     &  7.34$\pm$2.25   & 1.80                &7.14$\times$10$^{38}$ \\
%0419-137  &6563 H$\alpha$        & 37.4     &127.4     & 12.87$\pm$1.37   &46.44                &          \\
J0840$+$4707&0549-621  &4861 H$\beta$         & 16.5     & 35.5     & 31.01$\pm$4.75   & 6.03                &1.05$\times$10$^{40}$ \\
~~~~--''--&~~~~--''--&6563 H$\alpha$        & 29.1     &147.4     &244.81$\pm$7.47   &17.21                &8.35$\times$10$^{40}$ \\
~~~~--''--&0550-092  &6563 H$\alpha$        & 26.7     &153.7     &232.56$\pm$7.31   &19.37                &7.92$\times$10$^{40}$ \\
J1031$+$0434&0577-344  &6563 H$\alpha$        & 25.1     & 41.1     & 24.72$\pm$4.30   & 5.34                &7.60$\times$10$^{37}$ \\
J1044$+$0353&0578-060  &6563 H$\alpha$        & 41.6     & 89.5     & 16.80$\pm$4.71   & 1.34                &5.51$\times$10$^{38}$ \\
J2250$+$0000&0675-039  &6563 H$\alpha$        & 28.7     & 50.0     & 23.27$\pm$3.14   & 7.61                &2.91$\times$10$^{40}$ \\
~~~~--''--&0676-192  &6563 H$\alpha$        & 28.5     & 52.5     & 25.15$\pm$3.43   & 7.55                &3.14$\times$10$^{40}$ \\
J1143$+$0521&0838-595  &6563 H$\alpha$        & 26.4     & 75.4     & 36.25$\pm$3.36   &13.24                &6.81$\times$10$^{40}$ \\
J1402$+$5420&1323-047  &6563 H$\alpha$        & 29.3     & 63.0     & 17.85$\pm$3.21   &19.51                &9.59$\times$10$^{36}$\tablenotemark{a} \\
J1404$+$5423&1324-234  &3868 [Ne {\sc iii}]   & 14.9     & 21.1     & 32.72$\pm$7.81   & 9.71                &1.76$\times$10$^{37}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&3967 [Ne {\sc iii}]+H7& 18.4     & 23.4     & 31.21$\pm$7.25   &11.69                &1.68$\times$10$^{37}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&4101 H$\delta$        &  9.5     & 22.4     & 14.41$\pm$5.76   & 6.77                &7.73$\times$10$^{36}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&4340 H$\gamma$        & 12.7     & 27.8     & 30.01$\pm$5.60   & 7.54                &1.61$\times$10$^{37}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&4363 [O {\sc iii}]    &  8.5     & 19.8     & 10.71$\pm$6.20   &20.45                &5.71$\times$10$^{36}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&4861 H$\beta$         & 19.6     & 38.6     & 65.67$\pm$5.93   & 7.86                &3.52$\times$10$^{37}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&4959 [O {\sc iii}]    & 15.1     & 31.9     & 25.89$\pm$5.28   & 2.20                &1.39$\times$10$^{37}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&5007 [O {\sc iii}]    & 16.8     & 38.6     & 89.25$\pm$6.22   & 2.57                &4.79$\times$10$^{37}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&5755 [N {\sc ii}]     & 14.5     & 27.0     & 14.10$\pm$4.01   &\nodata              &7.58$\times$10$^{36}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&5876 He {\sc i}       & 24.5     & 35.0     & 14.32$\pm$5.85   &17.71                &7.69$\times$10$^{36}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&6563 H$\alpha$        & 33.0     & 93.4     &350.38$\pm$10.64   &14.81                &1.88$\times$10$^{38}$\tablenotemark{a} \\
~~~~--''--&~~~~--''--&7065 He {\sc i}       & 24.5     & 42.2     &  8.64$\pm$5.22   &42.49                &4.64$\times$10$^{36}$\tablenotemark{a} \\
J1536$+$3122&1388-039  &6563 H$\alpha$        & 28.4     & 69.8     & 78.68$\pm$4.07   &19.06                &4.75$\times$10$^{40}$ \\
J0353$-$0019&1529-081  &6563 H$\alpha$        & 20.6     & 40.6     & 10.94$\pm$2.56   &10.74                &1.63$\times$10$^{40}$ \\
  \enddata
\tablenotetext{a}{At the distance $D$ = 6.7 Mpc \citep{Pi04}.}
  \end{deluxetable}

\clearpage

\begin{deluxetable}{lllrrrrc}
  %\tabletypesize{\tiny}
  %\tabletypesize{\small}
  %\tabletypesize{\footnotesize}
  \tabletypesize{\scriptsize}
  %\rotate
%  \tablenum{8}
  \tablecolumns{8}
  \tablewidth{0pc}
  \tablecaption{Parameters of the broad emission lines of the SDSS 
subsample 2 galaxies \label{tab8}}
  \tablehead{
  \colhead{Galaxy}    &  \colhead{Spectrum}    & \colhead{Line}     &\colhead{FWHM} &\colhead{FWZI} &\colhead{$I_{br}$}&
  \colhead{$I_{br}/I_{nar}$}&\colhead{$L_{br}$      } \\
  \colhead{    }      &  \colhead{    }      &\colhead{    }     &\colhead{(\AA)}&\colhead{(\AA)}&\colhead{        }&
  \colhead{       (\%)     }&\colhead{(erg s$^{-1}$)} 
}
  \startdata
J2230$-$0006&0376-160  &4340 H$\gamma$        & 12.2     &  22.4    & 12.92$\pm$4.54   & 13.76               &7.74$\times$10$^{37}$ \\
~~~~--''--&~~~~--''--&4861 H$\beta$         & 15.5     &  42.1    & 45.74$\pm$4.47   & 22.66               &2.74$\times$10$^{38}$ \\
~~~~--''--&~~~~--''--&6563 H$\alpha$        & 22.6     & 128.0    &144.14$\pm$6.31   & 25.53               &8.62$\times$10$^{38}$ \\
J0045$+$1339&0419-137  &6563 H$\alpha$        & 37.4     & 127.4    & 16.38$\pm$1.74   & 41.65               &2.74$\times$10$^{41}$ \\
J0052$-$0041&0692-187  &6563 H$\alpha$        & 77.8     & 141.6    & 20.42$\pm$3.61   & 49.15               &2.45$\times$10$^{40}$ \\
J1047$+$0739&1001-363  &4340 H$\gamma$        & 12.2     &  24.3    &  7.66$\pm$3.07   & 19.86               &4.16$\times$10$^{40}$ \\
%~~~~--''--&4363 [O {\sc iii}]    &  8.6     &  19.7    &  2.31$\pm$0.71   & 77.32               &1.25$\times$10$^{40}$ \\
~~~~--''--&~~~~--''--&4861 H$\beta$         & 25.2     &  65.5    & 38.31$\pm$4.51   & 45.83               &2.08$\times$10$^{41}$ \\
~~~~--''--&~~~~--''--&5876 He {\sc i}       & 18.1     &  45.5    & 10.33$\pm$2.07   & 40.32               &5.60$\times$10$^{40}$ \\
~~~~--''--&~~~~--''--&6563 H$\alpha$        & 42.0     & 158.0    &289.18$\pm$9.12   &122.34               &1.57$\times$10$^{42}$ \\
~~~~--''--&~~~~--''--&7065 He {\sc i}       & 33.1     &  74.8    & 17.64$\pm$5.03   & 68.85               &9.56$\times$10$^{40}$ \\
J1144$+$5355&1015-019  &6563 H$\alpha$        &182.5     & 323.7    & 43.53$\pm$6.99   & 43.49               &3.24$\times$10$^{40}$ \\
J0824$+$2954&1207-512  &6563 H$\alpha$        & 67.1     & 153.4    & 34.28$\pm$12.41   & 44.03               &1.07$\times$10$^{40}$ \\
J1644$+$2734&1690-360  &6563 H$\alpha$        & 75.5     & 175.9    & 71.58$\pm$8.63   &572.21               &7.23$\times$10$^{39}$ \\
J1025$+$1402&1747-337  &6563 H$\alpha$        & 34.5     & 139.2    &165.00$\pm$5.67   &337.49               &3.21$\times$10$^{41}$ \\
J1222$+$3602&2003-167  &3869 [Ne {\sc iii}]   & 10.7     &  18.7    &  2.38$\pm$0.65   & 45.86               &4.14$\times$10$^{40}$ \\
~~~~--''--&~~~~--''--&4363 [O {\sc iii}]    &  9.4     &  15.6    &  1.74$\pm$0.58   & 90.46               &3.02$\times$10$^{40}$ \\
~~~~--''--&~~~~--''--&4861 H$\beta$         & 16.2     &  30.5    &  2.56$\pm$0.82   & 31.73               &4.45$\times$10$^{40}$ \\
~~~~--''--&~~~~--''--&5007 [O {\sc iii}]    & 19.8     &  61.1    &  8.82$\pm$1.31   & 10.95               &1.53$\times$10$^{41}$ \\
~~~~--''--&~~~~--''--&6563 H$\alpha$        & 34.9     & 102.0    & 16.09$\pm$1.83   & 71.69               &2.80$\times$10$^{41}$ \\
  \enddata
  \end{deluxetable}
